Robust Probability Updating

This paper discusses an alternative to conditioning that may be used when the probability distribution is not fully specified. It does not require any assumptions (such as CAR: coarsening at random) on the unknown distribution. The well-known Monty Hall problem is the simplest scenario where neither naive conditioning nor the CAR assumption suffice to determine an updated probability distribution. This paper thus addresses a generalization of that problem to arbitrary distributions on finite outcome spaces, arbitrary sets of `messages', and (almost) arbitrary loss functions, and provides existence and characterization theorems for robust probability updating strategies. We find that for logarithmic loss, optimality is characterized by an elegant condition, which we call RCAR (reverse coarsening at random). Under certain conditions, the same condition also characterizes optimality for a much larger class of loss functions, and we obtain an objective and general answer to how one should update probabilities in the light of new information.

==> cartography.tex <==
\documentclass[tikz,10pt,times]{standalone}
\usepackage{amsfonts,txfonts}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}[scale=0.9,very thick, fill opacity=0.5, text opacity=1,blend mode=multiply]
\node (GM) [fill=blue!50,ellipse,draw,inner xsep=6em, inner ysep=3em] {};

\node [left=1em of GM.center,anchor=center, align=center,text width=width("$Y$ is graph or matroid")] {
graph or matroid $\mathcal Y$,\\
symmetric $L$
};

\node (LP) at (5.5,0) [fill=red!50,ellipse,draw, inner xsep=6em, inner ysep=3em] {};

\node [right=1em of LP.center, anchor=center, align=center,text width=width("$L$ is local and proper"), inner sep=2em] {
any $\mathcal Y$,\\
local and proper $L$ 
};


\node (big) at (2.75,0) [ellipse, draw, inner xsep=12em, inner ysep=5em,fill=black!10] {};
\node [below=1em of big.north] {RCAR};

\end{tikzpicture} 
\end{document}


==> dome.tex <==
\documentclass[tikz,10pt,times]{standalone}
\usepackage{amsfonts,txfonts}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\pgfplotsset{compat=1.9} % TODO: boost to 1.12
\newcommand{\X}{{\mathcal X}} % from declarations.tex
%\newcommand{\entropystepsize}{1/6} % for speed
\newcommand{\entropystepsize}{1/18} % for high quality
\begin{document}
\begin{tikzpicture}[scale=1.2,x={(-3cm,2cm)},y={(3cm,2cm)},z={(0cm,8cm)},
  declare function={
    logloss(\p)=\p?(\p*-ln(max(\p,.01))):0;
    entropy(\p,\q)=logloss(\p)+logloss(\q)+logloss(1-\p-\q);
    %transform(\x)=min(max((\x-.5)*1.5+.5,\x/10),1-(1-\x)/10);
  }]
  \begin{axis}[hide axis,clip=false,colormap/blackwhite,z buffer=none,
      x={(-3cm,3.5cm)},y={(3cm,3.5cm)},z={(0cm,4cm)}]
  \fill [fill=black!20]
    (axis cs: 0,0,0) -- (axis cs: 1,0,0) -- (axis cs: 0,1,0) -- cycle;
  \pgfmathsetmacro\mystep{\entropystepsize}
  \pgfmathsetmacro\mysecond{1-\mystep}
  \foreach \p in {1.00,\mysecond,...,-.0001}
  \foreach \q in {1.00,\mysecond,...,-.0001} {
    %\pgfmathsetmacro\p{transform(\i)}
    %\pgfmathsetmacro\q{transform(\j)}
    \pgfmathsetmacro\r{1-\p-\q}
    \ifdim \r pt > .0001pt
      \pgfmathsetmacro\pb{\p+\mystep}
      \pgfmathsetmacro\qc{\q+\mystep}
      %\pgfmathsetmacro\pb{transform(\i+\mystep)}
      %\pgfmathsetmacro\qc{transform(\j+\mystep)}
      \pgfmathsetmacro\rd{1-\pb-\qc}
      \pgfmathsetmacro\entra{entropy(\p,\q)}
      \pgfmathsetmacro\entrb{entropy(\pb,\q)}
      \pgfmathsetmacro\entrc{entropy(\p,\qc)}
      % patch type=bilinear? See patchplots library
      \ifdim \rd pt > -.01pt
        \pgfmathsetmacro\entrd{entropy(\pb,\qc)}
        \addplot3[patch,shader=interp]
        coordinates {
          (\pb, \qc, \entrd) (\pb, \q, \entrb) (\p, \qc, \entrc)
        };
      \fi
      \addplot3[patch,shader=interp]
      coordinates {
        (\p, \q, \entra) (\pb, \q, \entrb) (\p, \qc, \entrc)
      };
    \fi
  } % foreaches

  % add lines and annotations:
  \draw[dashed] (axis cs: 1,0,0) -- (axis cs: 1,0,1.2);
  \draw[dashed] (axis cs: 0,0,0) -- (axis cs: 0,0,1.85);
  \draw[dashed] (axis cs: 0,1,0) -- (axis cs: 0,1,1.2);

  \pgfmathsetmacro\hiloss{-ln(1/3)}
  \pgfmathsetmacro\loloss{-ln(2/3)}
  \draw[thick]
     (axis cs: 1,0,\loloss)
  -- (axis cs: 0,0,\hiloss)
  -- (axis cs: 0,1,\loloss);
  \path (axis cs: 1,0,\loloss) node[draw,circle,inner sep=1pt,fill=black,
    label=left:$\lambda^*_{x_1}$] {};
  \path (axis cs: 0,0,\hiloss) node[draw,circle,inner sep=1pt,fill=black,
    label={below right:$\lambda^*_{x_2}$}] {};
  \path (axis cs: 0,1,\loloss) node[draw,circle,inner sep=1pt,fill=black,
    label=right:$\lambda^*_{x_3}$] {};

  \pgfmathsetmacro\entrP{entropy(1/3,0)}
  \draw[dashed] (axis cs: 2/3,0,0) -- (axis cs: 2/3,0,\entrP);
  \path (axis cs: 2/3,0,0) node[draw,circle,inner sep=1pt,fill=black,
    label={below left:$P^*(\cdot \mid y_1)$}] {};
  \path (axis cs: 2/3,0,\entrP) node[draw,circle,inner sep=1pt,fill=black] {};
  \draw[dashed] (axis cs: 0,2/3,0) -- (axis cs: 0,2/3,\entrP);
  \path (axis cs: 0,2/3,0) node[draw,circle,inner sep=1pt,fill=black,
    label={below right:$P^*(\cdot \mid y_2)$}] {};
  \path (axis cs: 0,2/3,\entrP) node[draw,circle,inner sep=1pt,fill=black] {};

  \path (axis cs: 1,0,0) node[draw,circle,inner sep=1pt,fill=black,
    label=left:$x_1$] {};
  \path (axis cs: 0,0,0) node[draw,circle,inner sep=1pt,fill=black,
    label=below right:$x_2$] {};
  \path (axis cs: 0,1,0) node[draw,circle,inner sep=1pt,fill=black,
    label=right:$x_3$] {};

  \draw[thick] (axis cs: 1,0,0)
  -- (axis cs: 0,0,0)% node[pos=.5,right]{$\Delta_{y_1}$}
  -- (axis cs: 0,1,0);% node[pos=.5,left]{$\Delta_{y_2}$};

%  \path (axis cs:
  %\path (axis cs: .15,0.65,0) node {$\Delta_\X$};
  \path (axis cs: .4,0,0) node[pin=
    {[pin distance=1cm]210:$\Delta_{y_1}$}] {};
  \path (axis cs: 0,0.4,0) node[pin=
    {[pin distance=1cm]330:$\Delta_{y_2}$}] {};

  \path (axis cs: .125,0.3,0) node[pin=
    {[pin distance=1.5cm]300:$\Delta_\X$}] {};
  \end{axis}
\end{tikzpicture}
\end{document}

